Large Language Models are few(1)-shot Table Reasoners

Recent literature has shown that large language models (LLMs) are generally excellent few-shot reasoners to solve text reasoning tasks. However, the capability of LLMs on table reasoning tasks is yet to be explored. In this paper, we aim at understanding how well LLMs can perform table-related tasks with few-shot in-context learning. Specifically, we evaluated LLMs on popular table QA and fact verification datasets like WikiTableQuestion, FetaQA, TabFact, and FEVEROUS and found that LLMs are competent at complex reasoning over table structures, though these models are not pre-trained on any table corpus. When combined with `chain of thoughts' prompting, LLMs can achieve very strong performance with only a 1-shot demonstration, even on par with some SoTA models. We show that LLMs are even more competent at generating comprehensive long-form answers on FetaQA than tuned T5-large. We further manually studied the reasoning chains elicited from LLMs and found that these reasoning chains are highly consistent with the underlying semantic form. We believe that LLMs can serve as a simple yet generic baseline for future research. The code and data are released in https://github.com/wenhuchen/TableCoT.

==> charts/huamn_eval.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.4cm,
width=0.95\linewidth,
scale only axis,
ymin = 0, 
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
xticklabel style = {font=\small,yshift=0.5ex},
symbolic x coords={
correct,
wrong,
no reason,
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
enlarge x limits=0.2,
%title=Breakdown Accuracy over Question Types,
xtick=data,
yticklabels=\empty,
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
legend style={at={(1,1)},anchor=north east}
]
\addplot coordinates {
(correct, 94) (wrong, 6) (no reason, 0)
};
\addplot coordinates {
(correct, 86) (wrong, 10) (no reason, 4)
};
\addplot coordinates {
(correct, 88) (wrong, 4) (no reason, 8)
};
\legend{WikiTQ, TabFact, FEV}
\end{axis}
\end{tikzpicture}

==> charts/scaling_curve.tex <==
\begin{tikzpicture}
\begin{axis} [
ybar,
height=1.2in, 
bar width=0.5cm,
width=0.95\linewidth,
scale only axis,
ymin = 0, 
ymax = 100,
yticklabels=\empty,
axis x line*=bottom,
hide y axis,
xticklabel style = {font=\small,yshift=0.5ex},
symbolic x coords={
0.35B,
1.3B,
6.7B,
175B
},
legend style={
    at={(0,1.0)},
    anchor=north west,
    legend columns=-1
},
%title=Breakdown Accuracy over Question Types,
xtick=data,
yticklabels=\empty,
nodes near coords,
nodes near coords align={vertical},
every node near coord/.append style={font=\tiny},
]
\addplot coordinates {
(0.35B, 14.5) (1.3B, 20.2) (6.7B, 22.0) (175B, 46.4)
};
\addplot coordinates {
(0.35B, 50.7) (1.3B, 50.3) (6.7B, 52.6) (175B, 77.2)
};
\legend{WikiTableQuestions, TabFact}
\end{axis}
\end{tikzpicture}

==> charts/shots.tex <==

\begin{tikzpicture}
\begin{axis}[
height=1.2in,
xlabel=num of shots, %横坐标名
ylabel=accuracy, %纵坐标名
tick align=outside, %刻度在外显式
width=0.95\linewidth,
legend style={at={(1,0.5)},anchor=south east,legend columns=-1},
scale only axis,
axis x line*=bottom,
hide y axis,
xticklabel style = {font=\small,yshift=0.5ex},
ymin = 20, 
ymax = 80,
]

\addplot[smooth,mark=triangle,cyan] plot coordinates {
    (0, 20.3)
    (1, 42.2)
    (2, 43.0)
    (3, 41.5)
    (5, 43.2)
};
\addplot[smooth,mark=triangle,red] plot coordinates {
    (0, 62.4)
    (1, 77.3)
    (2, 76.8)
    (3, 77.0)
    (5, 76.2)
};
\addplot[smooth,mark=triangle,blue] plot coordinates {
    (0, 70.4)
    (1, 77.0)
    (2, 76.2)
    (3, 75.3)
    (5, 76.1)
};
\legend{WikiTQ, TabFct, FEV}
\end{axis}
\end{tikzpicture}


==> charts/table_size.tex <==

\begin{tikzpicture}
\begin{axis}[
height=1.2in,
xlabel=table size in token length, %横坐标名
ylabel=accuracy, %纵坐标名
tick align=outside, %刻度在外显式
width=0.95\linewidth,
legend style={at={(1,1)},anchor=north east,legend columns=-1},
scale only axis,
axis x line*=bottom,
hide y axis,
xticklabel style = {font=\small,yshift=0.5ex},
ymin = 20, 
ymax = 80,
]
\addplot[smooth,mark=triangle,cyan] plot coordinates {
    (100, 79)
    (200, 77)
    (300, 72)
    (400, 64)
    (500, 66)
    (600, 68)
    (700, 50)
    (800, 50)
    (900, 50)
    (1000, 50)
    (1100, 50)
    (1100, 50)
};
\addplot[smooth,mark=triangle,red] plot coordinates {
    (100, 62)
    (200, 51)
    (300, 48)
    (400, 40)
    (500, 45)
    (600, 50)
    (700, 35)
    (800, 21)
    (900, 1)
    (1000, 1)
    (1100, 1)
    (1100, 1)
};
\legend{TabFct, WikiTQ}
\end{axis}
\end{tikzpicture}

